The role of neighbours selection on cohesion and order of swarms

We introduce a multi-agent model for exploring how selection of neighbours determines some aspects of order and cohesion in swarms. The model algorithm states that every agents' motion seeks for an optimal distance from the nearest topological neighbour encompassed in a limited attention field. Despite the great simplicity of the implementation, varying the amplitude of the attention landscape, swarms pass from cohesive and regular structures towards fragmented and irregular configurations. Interestingly, this movement rule is an ideal candidate for implementing the selfish herd hypothesis which explains aggregation of alarmed group of social animals.

==> graphics/best_step/best_step.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,1569){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,2370){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(814,3172){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(814,3973){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(1009,484){\makebox(0,0){\strut{} 0.005}}%
      \put(1799,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2589,484){\makebox(0,0){\strut{} 0.015}}%
      \put(3379,484){\makebox(0,0){\strut{} 0.02}}%
      \put(4169,484){\makebox(0,0){\strut{} 0.025}}%
      \put(4959,484){\makebox(0,0){\strut{} 0.03}}%
      \put(5749,484){\makebox(0,0){\strut{} 0.035}}%
      \put(6539,484){\makebox(0,0){\strut{} 0.04}}%
      \put(6671,767){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1569){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2370){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3172){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3973){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4775){\makebox(0,0)[l]{\strut{}}}%
      \put(1009,4775){\makebox(0,0){\strut{}}}%
      \put(1799,4775){\makebox(0,0){\strut{}}}%
      \put(2589,4775){\makebox(0,0){\strut{}}}%
      \put(3379,4775){\makebox(0,0){\strut{}}}%
      \put(4169,4775){\makebox(0,0){\strut{}}}%
      \put(4959,4775){\makebox(0,0){\strut{}}}%
      \put(5749,4775){\makebox(0,0){\strut{}}}%
      \put(6539,4775){\makebox(0,0){\strut{}}}%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}$T_C$}}}%
      \put(3774,154){\makebox(0,0){\strut{}$\epsilon$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5552,1600){\makebox(0,0)[r]{\strut{}P = 19}}%
      \csname LTb\endcsname%
      \put(5552,1380){\makebox(0,0)[r]{\strut{}P = 37}}%
      \csname LTb\endcsname%
      \put(5552,1160){\makebox(0,0)[r]{\strut{}P = 61}}%
      \csname LTb\endcsname%
      \put(5552,940){\makebox(0,0)[r]{\strut{}P = 91}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4414,3287){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(4414,3554){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(4414,3822){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(4414,4089){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(4414,4357){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(4414,4624){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(5107,3004){\makebox(0,0){\strut{}19}}%
      \put(5624,3004){\makebox(0,0){\strut{}37}}%
      \put(6012,3004){\makebox(0,0){\strut{}61}}%
      \put(6322,3004){\makebox(0,0){\strut{}91}}%
      \put(4609,3004){\makebox(0,0){\strut{}}}%
      \put(6395,3004){\makebox(0,0){\strut{}}}%
      \put(6527,3287){\makebox(0,0)[l]{\strut{}}}%
      \put(6527,3554){\makebox(0,0)[l]{\strut{}}}%
      \put(6527,3822){\makebox(0,0)[l]{\strut{}}}%
      \put(6527,4089){\makebox(0,0)[l]{\strut{}}}%
      \put(6527,4357){\makebox(0,0)[l]{\strut{}}}%
      \put(6527,4624){\makebox(0,0)[l]{\strut{}}}%
      \put(4609,4624){\makebox(0,0){\strut{}}}%
      \put(6395,4624){\makebox(0,0){\strut{}}}%
      \put(3776,3955){\rotatebox{-270}{\makebox(0,0){\strut{}$T_{c}^{min}$}}}%
      \put(5502,2674){\makebox(0,0){\strut{}$P$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/best_step/best_step}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/crab/crab1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1707,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1707,1340){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1707,1912){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1707,2485){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1707,3057){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1707,3630){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1707,4202){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1707,4775){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1902,484){\makebox(0,0){\strut{} 0}}%
      \put(2475,484){\makebox(0,0){\strut{} 2}}%
      \put(3047,484){\makebox(0,0){\strut{} 4}}%
      \put(3620,484){\makebox(0,0){\strut{} 6}}%
      \put(4192,484){\makebox(0,0){\strut{} 8}}%
      \put(4765,484){\makebox(0,0){\strut{} 10}}%
      \put(5337,484){\makebox(0,0){\strut{} 12}}%
      \put(5910,484){\makebox(0,0){\strut{} 14}}%
      \put(1069,2771){\rotatebox{-270}{\makebox(0,0){\strut{}$L [m]$}}}%
      \put(3906,154){\makebox(0,0){\strut{}$L [m]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/crab/crab1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/crab/dynamics_logx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,767){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1435){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2103){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2771){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3439){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4107){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,484){\makebox(0,0){\strut{} 1}}%
      \put(2490,484){\makebox(0,0){\strut{} 10}}%
      \put(3840,484){\makebox(0,0){\strut{} 100}}%
      \put(5189,484){\makebox(0,0){\strut{} 1000}}%
      \put(6539,484){\makebox(0,0){\strut{} 10000}}%
      \put(6671,767){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1435){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2103){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2771){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3439){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4107){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4775){\makebox(0,0)[l]{\strut{}}}%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}$A(\tau) / A(0)$}}}%
      \put(3840,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/crab/dynamics_logx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/dynamics/dynamics.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1530){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2294){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3057){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3821){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4584){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1137,484){\makebox(0,0){\strut{}$0.0 \times 10^{0}$}}%
      \put(2217,484){\makebox(0,0){\strut{}$5.0 \times 10^{6}$}}%
      \put(3298,484){\makebox(0,0){\strut{}$1.0 \times 10^{7}$}}%
      \put(4378,484){\makebox(0,0){\strut{}$1.5 \times 10^{7}$}}%
      \put(5459,484){\makebox(0,0){\strut{}$2.0 \times 10^{7}$}}%
      \put(6539,484){\makebox(0,0){\strut{}$2.5 \times 10^{7}$}}%
      \put(6671,767){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1530){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2294){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3057){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3821){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4584){\makebox(0,0)[l]{\strut{}}}%
      \put(1137,4775){\makebox(0,0){\strut{}}}%
      \put(2217,4775){\makebox(0,0){\strut{}}}%
      \put(3298,4775){\makebox(0,0){\strut{}}}%
      \put(4378,4775){\makebox(0,0){\strut{}}}%
      \put(5459,4775){\makebox(0,0){\strut{}}}%
      \put(6539,4775){\makebox(0,0){\strut{}}}%
      \put(3730,154){\makebox(0,0){\strut{}$\tau$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5552,1545){\makebox(0,0)[r]{\strut{}Converged Samples}}%
      \csname LTb\endcsname%
      \put(5552,1259){\makebox(0,0)[r]{\strut{}$\psi_6$}}%
      \csname LTb\endcsname%
      \put(5552,973){\makebox(0,0)[r]{\strut{}$N / 5.27$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/dynamics/dynamics}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/noise_angle/noise91.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1168){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,1569){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1969){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,2370){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2771){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,3172){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3573){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,3973){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4374){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(921,484){\makebox(0,0){\strut{} 0}}%
      \put(1545,484){\makebox(0,0){\strut{} 0.05}}%
      \put(2169,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2794,484){\makebox(0,0){\strut{} 0.15}}%
      \put(3418,484){\makebox(0,0){\strut{} 0.2}}%
      \put(4042,484){\makebox(0,0){\strut{} 0.25}}%
      \put(4666,484){\makebox(0,0){\strut{} 0.3}}%
      \put(5291,484){\makebox(0,0){\strut{} 0.35}}%
      \put(5915,484){\makebox(0,0){\strut{} 0.4}}%
      \put(6539,484){\makebox(0,0){\strut{} 0.45}}%
      \put(6671,767){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1168){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1569){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1969){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2370){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2771){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3172){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3573){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3973){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4374){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4775){\makebox(0,0)[l]{\strut{}}}%
      \put(921,4775){\makebox(0,0){\strut{}}}%
      \put(1545,4775){\makebox(0,0){\strut{}}}%
      \put(2169,4775){\makebox(0,0){\strut{}}}%
      \put(2794,4775){\makebox(0,0){\strut{}}}%
      \put(3418,4775){\makebox(0,0){\strut{}}}%
      \put(4042,4775){\makebox(0,0){\strut{}}}%
      \put(4666,4775){\makebox(0,0){\strut{}}}%
      \put(5291,4775){\makebox(0,0){\strut{}}}%
      \put(5915,4775){\makebox(0,0){\strut{}}}%
      \put(6539,4775){\makebox(0,0){\strut{}}}%
      \put(3730,154){\makebox(0,0){\strut{}$\eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5552,4569){\makebox(0,0)[r]{\strut{}$N/5.27$}}%
      \csname LTb\endcsname%
      \put(5552,4283){\makebox(0,0)[r]{\strut{}$\psi_6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/noise_angle/noise91}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/theta/theta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,949){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1678){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2407){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3135){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3864){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4593){\makebox(0,0)[r]{\strut{} 1}}%
      \put(921,484){\makebox(0,0){\strut{}$70^o$}}%
      \put(1502,484){\makebox(0,0){\strut{}$100^o$}}%
      \put(2471,484){\makebox(0,0){\strut{}$150^o$}}%
      \put(3439,484){\makebox(0,0){\strut{}$200^o$}}%
      \put(4408,484){\makebox(0,0){\strut{}$250^o$}}%
      \put(5377,484){\makebox(0,0){\strut{}$300^o$}}%
      \put(6345,484){\makebox(0,0){\strut{}$350^o$}}%
      \put(6671,949){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1678){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2407){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3135){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3864){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4593){\makebox(0,0)[l]{\strut{}}}%
      \put(1502,4775){\makebox(0,0){\strut{}}}%
      \put(2471,4775){\makebox(0,0){\strut{}}}%
      \put(3439,4775){\makebox(0,0){\strut{}}}%
      \put(4408,4775){\makebox(0,0){\strut{}}}%
      \put(5377,4775){\makebox(0,0){\strut{}}}%
      \put(6345,4775){\makebox(0,0){\strut{}}}%
      \put(3730,154){\makebox(0,0){\strut{}$\Theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5552,4569){\makebox(0,0)[r]{\strut{}$N/5.27$}}%
      \csname LTb\endcsname%
      \put(5552,4283){\makebox(0,0)[r]{\strut{}$\psi_6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/theta/theta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphics/theta/theta_std.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1340){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,1912){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2485){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,3057){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3630){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4202){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(921,484){\makebox(0,0){\strut{}$70^o$}}%
      \put(1502,484){\makebox(0,0){\strut{}$100^o$}}%
      \put(2471,484){\makebox(0,0){\strut{}$150^o$}}%
      \put(3439,484){\makebox(0,0){\strut{}$200^o$}}%
      \put(4408,484){\makebox(0,0){\strut{}$250^o$}}%
      \put(5377,484){\makebox(0,0){\strut{}$300^o$}}%
      \put(6345,484){\makebox(0,0){\strut{}$350^o$}}%
      \put(6671,767){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1340){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,1912){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,2485){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3057){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,3630){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4202){\makebox(0,0)[l]{\strut{}}}%
      \put(6671,4775){\makebox(0,0)[l]{\strut{}}}%
      \put(1502,4775){\makebox(0,0){\strut{}}}%
      \put(2471,4775){\makebox(0,0){\strut{}}}%
      \put(3439,4775){\makebox(0,0){\strut{}}}%
      \put(4408,4775){\makebox(0,0){\strut{}}}%
      \put(5377,4775){\makebox(0,0){\strut{}}}%
      \put(6345,4775){\makebox(0,0){\strut{}}}%
      \put(3730,154){\makebox(0,0){\strut{}$\Theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5552,4569){\makebox(0,0)[r]{\strut{}$(<N^2>-<N>^2)^{\frac{1}{2}}$}}%
      \csname LTb\endcsname%
      \put(5552,4283){\makebox(0,0)[r]{\strut{}$(<\psi_6^2>-<\psi_6>^2)^{\frac{1}{2}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphics/theta/theta_std}}%
    \gplfronttext
  \end{picture}%
\endgroup

